How to use our talents based on Information Theory - or spending time wisely

We discuss the allocation of finite resources in the presence of a logarithmic diminishing return law, in analogy to some results from Information Theory. To exemplify the problem we assume that the proposed logarithmic law is applied to the problem of how to spend our time.

==> figATTITUDINEcontscalENG.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Mon May 10 14:18:41 CEST 2010
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="26.25" x-max="105.75" y-min="4" y-max="51" auto-bounding="true">
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(28.5,9.6);(28.5,9.6);(101.25,9.6);(101.25,9.6)"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(28.5,9.6);(28.5,9.6);(28.5,48.6);(28.5,48.6)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(28.5,48.6);(28.5,48.6);(28.5,48.6);(28.5,48.6)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(105.75,12.6)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%attivita'
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(26.25,51)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%attitudine $a_i$
%</text>
%<pscurve fill-style= "none"
%	 curvature= "1;0.1;0"
%	 closed= "false"
%	 points= "(33.75,30.6);(33.75,30.6);(42.75,36);(53.25,26.4);(59.25,24.6);(66.75,29.4);
%	(76.5,38.4);(87,20.4);(88.5,15.6)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(35,4)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%piano
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(42.75,7.8)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%ippica
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(56,4)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%moto
%</text>
%<text stroke-color= "#33ccff"
%	 fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(76,4)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%matematica
%</text>
%<multicurve stroke-color= "#33ccff"
%	 fill-style= "none"
%	 stroke-dasharray= "1;1"
%	 stroke-style= "dashed"
%	 points= "(35.25,9.6);(35.25,9.6);(35.25,31.8);(35.25,31.8)"
%	 />
%<multicurve stroke-color= "#33ccff"
%	 fill-style= "none"
%	 points= "(42.75,9.6);(42.75,9.6);(42.75,9.6);(42.75,9.6)"
%	 />
%<multicurve stroke-color= "#33ccff"
%	 fill-style= "none"
%	 stroke-dasharray= "1;1"
%	 stroke-style= "dashed"
%	 points= "(42,9.6);(42,9.6);(42,36);(42,36)"
%	 />
%<multicurve stroke-color= "#33ccff"
%	 fill-style= "none"
%	 stroke-dasharray= "1;1"
%	 stroke-style= "dashed"
%	 points= "(57,9.6);(57,9.6);(57,24.6);(57,24.6)"
%	 />
%<multicurve stroke-color= "#33ccff"
%	 fill-style= "none"
%	 stroke-dasharray= "1;1"
%	 stroke-style= "dashed"
%	 points= "(75.75,9.6);(75.75,9.6);(75.75,38.4);(75.75,38.4)"
%	 />
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{picture}(105.75,51)(0,0)
\linethickness{0.3mm}
\put(28.5,9.6){\line(1,0){72.75}}
\put(101.25,9.6){\vector(1,0){0.12}}
\linethickness{0.3mm}
\put(28.5,9.6){\line(0,1){39}}
\put(28.5,48.6){\vector(0,1){0.12}}
\linethickness{0.3mm}
\put(105.75,12.6){\makebox(0,0)[cc]{activity}}

\put(26.25,51){\makebox(0,0)[cc]{aptitude $a_i$}}

\linethickness{0.3mm}
\qbezier(33.75,30.6)(33.96,30.97)(36.85,33.42)
\qbezier(36.85,33.42)(39.73,35.87)(42.75,36)
\qbezier(42.75,36)(46.47,35.34)(48.3,31.97)
\qbezier(48.3,31.97)(50.13,28.6)(53.25,26.4)
\qbezier(53.25,26.4)(54.61,25.6)(56.12,25.02)
\qbezier(56.12,25.02)(57.63,24.44)(59.25,24.6)
\qbezier(59.25,24.6)(61.61,25)(63.31,26.47)
\qbezier(63.31,26.47)(65.02,27.93)(66.75,29.4)
\qbezier(66.75,29.4)(69.34,31.88)(71.22,35.17)
\qbezier(71.22,35.17)(73.1,38.46)(76.5,38.4)
\qbezier(76.5,38.4)(82.13,37.3)(83.67,31.49)
\qbezier(83.67,31.49)(85.21,25.68)(87,20.4)
\put(35,4){\makebox(0,0)[cc]{piano}}

\put(42.75,7.8){\makebox(0,0)[cc]{horses}}

\put(56,4){\makebox(0,0)[cc]{motor}}

\put(76,4){\makebox(0,0)[cc]{math}}

\linethickness{0.3mm}
\multiput(35.25,9.6)(0,1.93){12}{\line(0,1){0.97}}
\linethickness{0.3mm}
\linethickness{0.3mm}
\multiput(42,9.6)(0,1.96){14}{\line(0,1){0.98}}
\linethickness{0.3mm}
\multiput(57,9.6)(0,2){8}{\line(0,1){1}}
\linethickness{0.3mm}
\multiput(75.75,9.6)(0,1.99){15}{\line(0,1){0.99}}
\end{picture}


==> figINATTITUDINEcontscalENG.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Wed May 12 21:14:15 CEST 2010
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="23.27" x-max="95.66" y-min="5" y-max="54" auto-bounding="true">
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(25.32,10);(25.32,10);(91.45,10);(91.45,10)"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(25.32,10);(25.32,10);(25.32,50.62);(25.32,50.62)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(25.32,50.62);(25.32,50.62);(25.32,50.62);(25.32,50.62)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(93.5,6.25)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%activity
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(23.27,53.12)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%inaptitude
%</text>
%<smoothpolygon fill-style= "none"
%	 closed= "false"
%	 smoothness= "0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7"
%	 points= "(29.41,32.5);(32.82,25.62);(36.91,23.12);(44.41,28.12);(47.82,33.12);(51.91,33.12);
%	(62.14,26.88);(68.95,20.62);(75.77,27.5);(79.18,35);(80.55,37.5);(80.55,37.5);
%	(80.55,36.88)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(33,5)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%piano
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(38.27,8.12)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%horses
%</text>
%<multicurve fill-style= "none"
%	 points= "(80.55,51.25);(80.55,51.25);(85.32,40);(85.32,40)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(85.32,40);(85.32,40);(93.5,40);(93.5,40)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(93.5,40);(93.5,40);(93.5,51.25);(93.5,51.25)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.2"
%	 points= "(81.91,48.75);(81.91,48.75);(93.5,48.75);(93.5,48.75)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-dasharray= "1;1"
%	 stroke-style= "dashed"
%	 points= "(83.27,48.12);(83.27,48.12);(82.59,46.88);(82.59,46.88)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-dasharray= "1;1"
%	 stroke-style= "dashed"
%	 points= "(85.32,48.12);(85.32,48.12);(83.27,45);(83.27,45)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-dasharray= "1;1"
%	 stroke-style= "dashed"
%	 points= "(87.36,48.12);(87.36,48.12);(83.95,43.12);(83.95,43.12)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-dasharray= "1;1"
%	 stroke-style= "dashed"
%	 points= "(89.41,48.12);(89.41,48.12);(84.64,41.88);(84.64,41.88)"
%	 />
%<multicurve stroke-color= "#3399ff"
%	 fill-style= "none"
%	 stroke-dasharray= "1;1"
%	 stroke-style= "dashed"
%	 points= "(91.45,48.12);(91.45,48.12);(86,40.62);(86,40.62)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-dasharray= "1;1"
%	 stroke-style= "dashed"
%	 points= "(93.5,47.5);(93.5,47.5);(87.36,40);(87.36,40)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-dasharray= "1;1"
%	 stroke-style= "dashed"
%	 points= "(93.5,41.88);(93.5,41.88);(91.45,40);(91.45,40)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-dasharray= "1;1"
%	 stroke-style= "dashed"
%	 points= "(93.5,44.38);(93.5,44.38);(89.41,40);(89.41,40)"
%	 />
%<text stroke-color= "#33ccff"
%	 fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(78,54)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%water = total time
%</text>
%<text stroke-color= "#33ccff"
%	 fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(50,5)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%motor
%</text>
%<circle stroke-color= "#33ccff"
%	 closure= "open"
%	 p3= "(93.5,46.88)"
%	 fill-style= "none"
%	 p1= "(93.5,50.62)"
%	 p2= "(95.55,49.38)"
%	 />
%<text stroke-color= "#33ccff"
%	 fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(68,5)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%math
%</text>
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{picture}(95.66,54)(0,0)
\linethickness{0.3mm}
\put(25.32,10){\line(1,0){66.13}}
\put(91.45,10){\vector(1,0){0.12}}
\linethickness{0.3mm}
\put(25.32,10){\line(0,1){40.62}}
\put(25.32,50.62){\vector(0,1){0.12}}
\linethickness{0.3mm}
\put(93.5,6.25){\makebox(0,0)[cc]{activity}}

\put(23.27,53.12){\makebox(0,0)[cc]{inaptitude}}

\linethickness{0.3mm}
\qbezier(29.41,32.5)(31.18,28.91)(32.5,26.96)
\qbezier(32.5,26.96)(33.81,25)(34.86,24.37)
\qbezier(34.86,24.37)(35.92,23.71)(37.31,24.01)
\qbezier(37.31,24.01)(38.71,24.31)(40.66,25.62)
\qbezier(40.66,25.62)(42.61,26.92)(43.92,28.12)
\qbezier(43.92,28.12)(45.24,29.32)(46.11,30.62)
\qbezier(46.11,30.62)(47,31.92)(47.9,32.53)
\qbezier(47.9,32.53)(48.8,33.13)(49.86,33.12)
\qbezier(49.86,33.12)(50.92,33.13)(52.64,32.38)
\qbezier(52.64,32.38)(54.36,31.63)(57.02,30)
\qbezier(57.02,30)(59.68,28.38)(61.73,26.88)
\qbezier(61.73,26.88)(63.78,25.37)(65.54,23.75)
\qbezier(65.54,23.75)(67.31,22.11)(68.95,22.18)
\qbezier(68.95,22.18)(70.59,22.25)(72.36,24.06)
\qbezier(72.36,24.06)(74.13,25.84)(75.37,27.57)
\qbezier(75.37,27.57)(76.6,29.3)(77.48,31.25)
\qbezier(77.48,31.25)(78.36,33.2)(78.94,34.41)
\qbezier(78.94,34.41)(79.51,35.61)(79.87,36.25)
\qbezier(79.87,36.25)(80.22,36.9)(80.39,37.2)
\qbezier(80.39,37.2)(80.55,37.5)(80.55,37.5)
\qbezier(80.55,37.5)(80.55,37.5)(80.55,37.35)
\qbezier(80.55,37.35)(80.55,37.2)(80.55,36.88)
\put(33,5){\makebox(0,0)[cc]{piano}}

\put(38.27,8.12){\makebox(0,0)[cc]{horses}}

\linethickness{0.3mm}
\multiput(80.55,51.25)(0.12,-0.28){40}{\line(0,-1){0.28}}
\linethickness{0.3mm}
\put(85.32,40){\line(1,0){8.18}}
\linethickness{0.3mm}
\put(93.5,40){\line(0,1){11.25}}
\linethickness{0.2mm}
\put(81.91,48.75){\line(1,0){11.59}}
\linethickness{0.3mm}
\multiput(82.59,46.88)(1.36,2.48){1}{\multiput(0,0)(0.11,0.21){6}{\line(0,1){0.21}}}
\linethickness{0.3mm}
\multiput(83.27,45)(1.37,2.08){2}{\multiput(0,0)(0.11,0.17){6}{\line(0,1){0.17}}}
\linethickness{0.3mm}
\multiput(83.95,43.12)(0.97,1.43){4}{\multiput(0,0)(0.12,0.18){4}{\line(0,1){0.18}}}
\linethickness{0.3mm}
\multiput(84.64,41.88)(1.36,1.78){4}{\multiput(0,0)(0.11,0.15){6}{\line(0,1){0.15}}}
\linethickness{0.3mm}
\multiput(86,40.62)(1.21,1.67){5}{\multiput(0,0)(0.12,0.17){5}{\line(0,1){0.17}}}
\linethickness{0.3mm}
\multiput(87.36,40)(1.36,1.67){5}{\multiput(0,0)(0.11,0.14){6}{\line(0,1){0.14}}}
\linethickness{0.3mm}
\multiput(91.45,40)(1.37,1.25){2}{\multiput(0,0)(0.14,0.13){5}{\line(1,0){0.14}}}
\linethickness{0.3mm}
\multiput(89.41,40)(1.64,1.75){3}{\multiput(0,0)(0.12,0.13){7}{\line(0,1){0.13}}}
\put(78,54){\makebox(0,0)[cc]{water = total time}}

\put(50,5){\makebox(0,0)[cc]{motor}}

\linethickness{0.3mm}
\multiput(93.5,46.88)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(94,46.87)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(94.48,47)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(94.91,47.24)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(95.26,47.59)(0.12,0.21){2}{\line(0,1){0.21}}
\multiput(95.51,48.02)(0.13,0.48){1}{\line(0,1){0.48}}
\put(95.64,48.5){\line(0,1){0.5}}
\multiput(95.51,49.48)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(95.26,49.91)(0.12,-0.21){2}{\line(0,-1){0.21}}
\multiput(94.91,50.26)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(94.48,50.5)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(94,50.63)(0.48,-0.12){1}{\line(1,0){0.48}}
\multiput(93.5,50.62)(0.5,0.01){1}{\line(1,0){0.5}}

\put(68,5){\makebox(0,0)[cc]{math}}

\end{picture}


==> figLOGAscalENG.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Mon May 10 08:31:57 CEST 2010
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="25" x-max="89.29" y-min="6" y-max="53.33" auto-bounding="true">
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(25,10);(25,10);(25,53.33);(25,53.33)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(25,53.33);(25,53.33);(25,53.33);(25,53.33)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(89.29,6)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%tempo
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(63,46)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%risultato = log(1+tempo*attitudine)
%</text>
%<smoothpolygon stroke-color= "#33ccff"
%	 fill-style= "none"
%	 closed= "false"
%	 smoothness= "0.7;0.7;0.7;0.7;0.7;0.7"
%	 points= "(25,10);(35.93,22.67);(59.07,32.67);(83.5,35.33);(83.5,35.33);(83.5,35.33)"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(25,10);(25,10);(86.71,10);(86.71,10)"
%	 />
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{picture}(89.29,53.33)(0,0)
\linethickness{0.3mm}
\put(25,10){\line(0,1){43.33}}
\put(25,53.33){\vector(0,1){0.12}}
\linethickness{0.3mm}
\put(89.29,6){\makebox(0,0)[cc]{time}}

\put(63,46){\makebox(0,0)[cc]{result = log(1+time*aptitude)}}

\linethickness{0.3mm}
\qbezier(25,10)(30.67,16.59)(36.08,20.85)
\qbezier(36.08,20.85)(41.5,25.1)(47.5,27.67)
\qbezier(47.5,27.67)(53.5,30.27)(59.22,31.8)
\qbezier(59.22,31.8)(64.95,33.32)(71.29,34)
\qbezier(71.29,34)(77.66,34.7)(80.6,35.02)
\qbezier(80.6,35.02)(83.54,35.34)(83.5,35.33)
\linethickness{0.3mm}
\put(25,10){\line(1,0){61.71}}
\put(86.71,10){\vector(1,0){0.12}}
\end{picture}


==> figTEMPOcontPOCOscalENG.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Mon May 10 14:20:34 CEST 2010
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="8" x-max="103.82" y-min="4" y-max="56" auto-bounding="true">
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(25,10);(25,10);(99.95,10);(99.95,10)"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(25,10);(25,10);(25,53.33);(25,53.33)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(25,53.33);(25,53.33);(25,53.33);(25,53.33)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(102.27,6)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%attivita'
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(22.68,56)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%inattitudine
%</text>
%<multicurve fill-style= "none"
%	 stroke-dasharray= "1;1"
%	 stroke-style= "dashed"
%	 stroke-width= "0.2"
%	 points= "(11.09,24.67);(11.09,24.67);(93,24.67);(93,24.67)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(103.82,22)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%$1/a_{\min}$
%</text>
%<multicurve fill-style= "none"
%	 stroke-dasharray= "1;1"
%	 stroke-style= "dashed"
%	 right-arrow= "head"
%	 points= "(11.86,24);(11.86,24);(11.86,13.33);(11.86,13.33)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(8,11)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%tempo da dedicare
%</text>
%<multicurve fill-style= "none"
%	 left-arrow= "head"
%	 points= "(96.86,24);(96.86,24);(96.86,10.67);(96.86,10.67)"
%	 />
%<smoothpolygon fill-style= "none"
%	 closed= "false"
%	 smoothness= "0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7"
%	 points= "(29.64,34);(33.5,26.67);(38.14,24.67);(46.64,29.33);(50.5,34.67);(55.14,34.67);
%	(66.73,28);(74.45,21.33);(82.18,28.67);(86.05,36.67);(87.59,39.33);(87.59,39.33);
%	(87.59,38.67)"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-dasharray= "1;1"
%	 stroke-style= "dashed"
%	 shadow= "true"
%	 right-arrow= "head"
%	 shadow-color= "#ff0000"
%	 points= "(72.91,24.67);(72.91,24.67);(72.91,23.33);(72.91,23.33)"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-dasharray= "1;1"
%	 stroke-style= "dashed"
%	 shadow= "true"
%	 right-arrow= "head"
%	 shadow-color= "#ff0000"
%	 points= "(74.45,24.67);(74.45,24.67);(74.45,23.33);(74.45,23.33)"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-dasharray= "1;1"
%	 stroke-style= "dashed"
%	 shadow= "true"
%	 right-arrow= "head"
%	 shadow-color= "#ff0000"
%	 points= "(76,24.67);(76,24.67);(76,23.33);(76,23.33)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(34,4)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%piano
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(39.68,8)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%ippica
%</text>
%<text stroke-color= "#33ccff"
%	 fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(53,4)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%moto
%</text>
%<text stroke-color= "#33ccff"
%	 fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(73,4)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%matematica
%</text>
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{picture}(103.82,56)(0,0)
\linethickness{0.3mm}
\put(25,10){\line(1,0){74.95}}
\put(99.95,10){\vector(1,0){0.12}}
\linethickness{0.3mm}
\put(25,10){\line(0,1){43.33}}
\put(25,53.33){\vector(0,1){0.12}}
\linethickness{0.3mm}
\put(102.27,6){\makebox(0,0)[cc]{activity}}

\put(22.68,56){\makebox(0,0)[cc]{inaptitude}}

\linethickness{0.2mm}
\multiput(11.09,24.67)(2.02,0){41}{\line(1,0){1.01}}
\put(103.82,22){\makebox(0,0)[cc]{$1/a_{\min}$}}

\linethickness{0.3mm}
\multiput(11.86,13.33)(0,1.94){6}{\line(0,1){0.97}}
\put(11.86,13.33){\vector(0,-1){0.12}}
\put(8,11){\makebox(0,0)[cc]{time to dedicate}}

\linethickness{0.3mm}
\put(96.86,10.67){\line(0,1){13.33}}
\put(96.86,24){\vector(0,1){0.12}}
\linethickness{0.3mm}
\qbezier(29.64,34)(31.65,30.18)(33.13,28.17)
\qbezier(33.13,28.17)(34.62,26.17)(35.82,25.67)
\qbezier(35.82,25.67)(37.01,25.14)(38.6,25.46)
\qbezier(38.6,25.46)(40.18,25.78)(42.39,27)
\qbezier(42.39,27)(44.6,28.21)(46.09,29.41)
\qbezier(46.09,29.41)(47.57,30.62)(48.57,32)
\qbezier(48.57,32)(49.57,33.39)(50.59,34.03)
\qbezier(50.59,34.03)(51.61,34.67)(52.82,34.67)
\qbezier(52.82,34.67)(54.01,34.68)(55.96,33.87)
\qbezier(55.96,33.87)(57.91,33.07)(60.93,31.33)
\qbezier(60.93,31.33)(63.94,29.6)(66.27,28)
\qbezier(66.27,28)(68.59,26.4)(70.59,24.67)
\qbezier(70.59,24.67)(72.6,22.92)(74.45,23)
\qbezier(74.45,23)(76.31,23.08)(78.32,25)
\qbezier(78.32,25)(80.33,26.9)(81.72,28.75)
\qbezier(81.72,28.75)(83.12,30.59)(84.11,32.67)
\qbezier(84.11,32.67)(85.12,34.75)(85.77,36.03)
\qbezier(85.77,36.03)(86.42,37.32)(86.82,38)
\qbezier(86.82,38)(87.22,38.7)(87.41,39.02)
\qbezier(87.41,39.02)(87.59,39.34)(87.59,39.33)
\qbezier(87.59,39.33)(87.59,39.34)(87.59,39.18)
\qbezier(87.59,39.18)(87.59,39.01)(87.59,38.67)
\linethickness{0.3mm}
\multiput(72.91,23.33)(0,2.67){1}{\line(0,1){1.33}}
\put(72.91,23.33){\vector(0,-1){0.12}}
\linethickness{0.3mm}
\multiput(74.45,23.33)(0,2.67){1}{\line(0,1){1.33}}
\put(74.45,23.33){\vector(0,-1){0.12}}
\linethickness{0.3mm}
\multiput(76,23.33)(0,2.67){1}{\line(0,1){1.33}}
\put(76,23.33){\vector(0,-1){0.12}}
\put(34,4){\makebox(0,0)[cc]{piano}}

\put(39.68,8){\makebox(0,0)[cc]{horses}}

\put(53,4){\makebox(0,0)[cc]{motor}}

\put(73,4){\makebox(0,0)[cc]{math}}

\end{picture}


==> figTEMPOcontscalENG.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Mon May 10 14:15:56 CEST 2010
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="8" x-max="96.54" y-min="5" y-max="56" auto-bounding="true">
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(25.29,10);(25.29,10);(94,10);(94,10)"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(25,10);(25,10);(25,53.33);(25,53.33)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(25,53.33);(25,53.33);(25,53.33);(25,53.33)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(95.83,6)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%activity
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(22.88,56)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%inaptitude
%</text>
%<multicurve fill-style= "none"
%	 stroke-dasharray= "1;1"
%	 stroke-style= "dashed"
%	 stroke-width= "0.2"
%	 points= "(12.96,32);(12.96,32);(88.04,32);(88.04,32)"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-dasharray= "1;1"
%	 stroke-style= "dashed"
%	 shadow= "true"
%	 right-arrow= "head"
%	 shadow-color= "#ff0000"
%	 points= "(42,32);(42,32);(42,28);(42,28)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(96.54,32)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%$1/a_{\min}$
%</text>
%<multicurve fill-style= "none"
%	 stroke-dasharray= "1;1"
%	 stroke-style= "dashed"
%	 right-arrow= "head"
%	 points= "(12.96,32);(12.96,32);(12.96,13.33);(12.96,13.33)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(8,10)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%tempo da dedicare
%</text>
%<multicurve fill-style= "none"
%	 left-arrow= "head"
%	 points= "(90.88,31.33);(90.88,31.33);(90.88,10.67);(90.88,10.67)"
%	 />
%<smoothpolygon fill-style= "none"
%	 closed= "false"
%	 smoothness= "0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7"
%	 points= "(29.25,34);(32.79,26.67);(37.04,24);(44.83,29.33);(48.38,34.67);(52.62,34.67);
%	(63.25,28);(70.33,21.33);(77.42,28.67);(80.96,36.67);(82.38,39.33);(82.38,39.33);
%	(82.38,38.67)"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-dasharray= "1;1"
%	 stroke-style= "dashed"
%	 shadow= "true"
%	 right-arrow= "head"
%	 shadow-color= "#ff0000"
%	 points= "(32.08,32);(32.08,32);(32.08,29.33);(32.08,29.33)"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-dasharray= "1;1"
%	 stroke-style= "dashed"
%	 shadow= "true"
%	 right-arrow= "head"
%	 shadow-color= "#ff0000"
%	 points= "(33.5,32);(33.5,32);(33.5,27.33);(33.5,27.33)"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-dasharray= "1;1"
%	 stroke-style= "dashed"
%	 shadow= "true"
%	 right-arrow= "head"
%	 shadow-color= "#ff0000"
%	 points= "(34.92,32);(34.92,32);(34.92,26);(34.92,26)"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-dasharray= "1;1"
%	 stroke-style= "dashed"
%	 shadow= "true"
%	 right-arrow= "head"
%	 shadow-color= "#ff0000"
%	 points= "(36.33,32);(36.33,32);(36.33,25.33);(36.33,25.33)"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-dasharray= "1;1"
%	 stroke-style= "dashed"
%	 shadow= "true"
%	 right-arrow= "head"
%	 shadow-color= "#ff0000"
%	 points= "(37.75,32);(37.75,32);(37.75,26);(37.75,26)"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-dasharray= "1;1"
%	 stroke-style= "dashed"
%	 shadow= "true"
%	 right-arrow= "head"
%	 shadow-color= "#ff0000"
%	 points= "(39.17,32);(39.17,32);(39.17,26);(39.17,26)"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-dasharray= "1;1"
%	 stroke-style= "dashed"
%	 shadow= "true"
%	 right-arrow= "head"
%	 shadow-color= "#ff0000"
%	 points= "(40.58,32);(40.58,32);(40.58,26.67);(40.58,26.67)"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-dasharray= "1;1"
%	 stroke-style= "dashed"
%	 shadow= "true"
%	 right-arrow= "head"
%	 shadow-color= "#ff0000"
%	 points= "(43.42,32);(43.42,32);(43.42,28.67);(43.42,28.67)"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-dasharray= "1;1"
%	 stroke-style= "dashed"
%	 shadow= "true"
%	 right-arrow= "head"
%	 shadow-color= "#ff0000"
%	 points= "(44.83,32);(44.83,32);(44.83,30);(44.83,30)"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-dasharray= "1;1"
%	 stroke-style= "dashed"
%	 shadow= "true"
%	 right-arrow= "head"
%	 shadow-color= "#ff0000"
%	 points= "(74.58,32);(74.58,32);(74.58,26.67);(74.58,26.67)"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-dasharray= "1;1"
%	 stroke-style= "dashed"
%	 shadow= "true"
%	 right-arrow= "head"
%	 shadow-color= "#ff0000"
%	 points= "(64.67,32);(64.67,32);(64.67,28);(64.67,28)"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-dasharray= "1;1"
%	 stroke-style= "dashed"
%	 shadow= "true"
%	 right-arrow= "head"
%	 shadow-color= "#ff0000"
%	 points= "(66.08,32);(66.08,32);(66.08,26.67);(66.08,26.67)"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-dasharray= "1;1"
%	 stroke-style= "dashed"
%	 shadow= "true"
%	 right-arrow= "head"
%	 shadow-color= "#ff0000"
%	 points= "(67.5,32);(67.5,32);(67.5,25.33);(67.5,25.33)"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-dasharray= "1;1"
%	 stroke-style= "dashed"
%	 shadow= "true"
%	 right-arrow= "head"
%	 shadow-color= "#ff0000"
%	 points= "(68.92,32);(68.92,32);(68.92,23.33);(68.92,23.33)"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-dasharray= "1;1"
%	 stroke-style= "dashed"
%	 shadow= "true"
%	 right-arrow= "head"
%	 shadow-color= "#ff0000"
%	 points= "(70.33,32);(70.33,32);(70.33,23.33);(70.33,23.33)"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-dasharray= "1;1"
%	 stroke-style= "dashed"
%	 shadow= "true"
%	 right-arrow= "head"
%	 shadow-color= "#ff0000"
%	 points= "(71.75,32);(71.75,32);(71.75,24);(71.75,24)"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-dasharray= "1;1"
%	 stroke-style= "dashed"
%	 shadow= "true"
%	 right-arrow= "head"
%	 shadow-color= "#ff0000"
%	 points= "(73.17,32);(73.17,32);(73.17,25.33);(73.17,25.33)"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-dasharray= "1;1"
%	 stroke-style= "dashed"
%	 shadow= "true"
%	 right-arrow= "head"
%	 shadow-color= "#ff0000"
%	 points= "(76,32);(76,32);(76,28);(76,28)"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-dasharray= "1;1"
%	 stroke-style= "dashed"
%	 shadow= "true"
%	 right-arrow= "head"
%	 shadow-color= "#ff0000"
%	 points= "(77.42,32);(77.42,32);(77.42,30);(77.42,30)"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-dasharray= "1;1"
%	 stroke-style= "dashed"
%	 shadow= "true"
%	 right-arrow= "head"
%	 shadow-color= "#ff0000"
%	 points= "(59,32);(59,32);(59,30.67);(59,30.67)"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-dasharray= "1;1"
%	 stroke-style= "dashed"
%	 shadow= "true"
%	 right-arrow= "head"
%	 shadow-color= "#ff0000"
%	 points= "(60.42,32);(60.42,32);(60.42,30);(60.42,30)"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-dasharray= "1;1"
%	 stroke-style= "dashed"
%	 shadow= "true"
%	 right-arrow= "head"
%	 shadow-color= "#ff0000"
%	 points= "(61.83,32);(61.83,32);(61.83,29.33);(61.83,29.33)"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-dasharray= "1;1"
%	 stroke-style= "dashed"
%	 shadow= "true"
%	 right-arrow= "head"
%	 shadow-color= "#ff0000"
%	 points= "(63.25,32);(63.25,32);(63.25,28.67);(63.25,28.67)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(33,5)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%piano
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(38.46,8)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%ippica
%</text>
%<text stroke-color= "#33ccff"
%	 fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(51,5)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%moto
%</text>
%<text stroke-color= "#33ccff"
%	 fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(70,5)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%matematica
%</text>
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{picture}(96.54,56)(0,0)
\linethickness{0.3mm}
\put(25.29,10){\line(1,0){68.71}}
\put(94,10){\vector(1,0){0.12}}
\linethickness{0.3mm}
\put(25,10){\line(0,1){43.33}}
\put(25,53.33){\vector(0,1){0.12}}
\linethickness{0.3mm}
\put(95.83,6){\makebox(0,0)[cc]{activity}}

\put(22.88,56){\makebox(0,0)[cc]{inaptitude}}

\linethickness{0.2mm}
\multiput(12.96,32)(2,0){38}{\line(1,0){1}}
\linethickness{0.3mm}
\multiput(42,28)(0,2.67){2}{\line(0,1){1.33}}
\put(42,28){\vector(0,-1){0.12}}
\put(96.54,32){\makebox(0,0)[cc]{$1/a_{\min}$}}

\linethickness{0.3mm}
\multiput(12.96,13.33)(0,1.96){10}{\line(0,1){0.98}}
\put(12.96,13.33){\vector(0,-1){0.12}}
\put(8,10){\makebox(0,0)[cc]{time to dedicate}}

\linethickness{0.3mm}
\put(90.88,10.67){\line(0,1){20.67}}
\put(90.88,31.33){\vector(0,1){0.12}}
\linethickness{0.3mm}
\qbezier(29.25,34)(31.09,30.18)(32.46,28.09)
\qbezier(32.46,28.09)(33.82,26.01)(34.92,25.33)
\qbezier(34.92,25.33)(36.01,24.63)(37.46,24.95)
\qbezier(37.46,24.95)(38.91,25.27)(40.94,26.67)
\qbezier(40.94,26.67)(42.97,28.05)(44.33,29.33)
\qbezier(44.33,29.33)(45.69,30.62)(46.6,32)
\qbezier(46.6,32)(47.52,33.39)(48.46,34.03)
\qbezier(48.46,34.03)(49.4,34.67)(50.5,34.67)
\qbezier(50.5,34.67)(51.59,34.68)(53.38,33.87)
\qbezier(53.38,33.87)(55.17,33.07)(57.94,31.33)
\qbezier(57.94,31.33)(60.7,29.6)(62.83,28)
\qbezier(62.83,28)(64.96,26.4)(66.79,24.67)
\qbezier(66.79,24.67)(68.63,22.92)(70.33,23)
\qbezier(70.33,23)(72.04,23.08)(73.88,25)
\qbezier(73.88,25)(75.72,26.9)(77,28.75)
\qbezier(77,28.75)(78.27,30.59)(79.19,32.67)
\qbezier(79.19,32.67)(80.11,34.75)(80.71,36.03)
\qbezier(80.71,36.03)(81.3,37.32)(81.67,38)
\qbezier(81.67,38)(82.04,38.7)(82.21,39.02)
\qbezier(82.21,39.02)(82.38,39.34)(82.38,39.33)
\qbezier(82.38,39.33)(82.38,39.34)(82.38,39.18)
\qbezier(82.38,39.18)(82.38,39.01)(82.38,38.67)
\linethickness{0.3mm}
\multiput(32.08,29.33)(0,1.78){2}{\line(0,1){0.89}}
\put(32.08,29.33){\vector(0,-1){0.12}}
\linethickness{0.3mm}
\multiput(33.5,27.33)(0,1.87){3}{\line(0,1){0.93}}
\put(33.5,27.33){\vector(0,-1){0.12}}
\linethickness{0.3mm}
\multiput(34.92,26)(0,2.4){3}{\line(0,1){1.2}}
\put(34.92,26){\vector(0,-1){0.12}}
\linethickness{0.3mm}
\multiput(36.33,25.33)(0,1.9){4}{\line(0,1){0.95}}
\put(36.33,25.33){\vector(0,-1){0.12}}
\linethickness{0.3mm}
\multiput(37.75,26)(0,2.4){3}{\line(0,1){1.2}}
\put(37.75,26){\vector(0,-1){0.12}}
\linethickness{0.3mm}
\multiput(39.17,26)(0,2.4){3}{\line(0,1){1.2}}
\put(39.17,26){\vector(0,-1){0.12}}
\linethickness{0.3mm}
\multiput(40.58,26.67)(0,2.13){3}{\line(0,1){1.07}}
\put(40.58,26.67){\vector(0,-1){0.12}}
\linethickness{0.3mm}
\multiput(43.42,28.67)(0,2.22){2}{\line(0,1){1.11}}
\put(43.42,28.67){\vector(0,-1){0.12}}
\linethickness{0.3mm}
\multiput(44.83,30)(0,4){1}{\line(0,1){2}}
\put(44.83,30){\vector(0,-1){0.12}}
\linethickness{0.3mm}
\multiput(74.58,26.67)(0,2.13){3}{\line(0,1){1.07}}
\put(74.58,26.67){\vector(0,-1){0.12}}
\linethickness{0.3mm}
\multiput(64.67,28)(0,2.67){2}{\line(0,1){1.33}}
\put(64.67,28){\vector(0,-1){0.12}}
\linethickness{0.3mm}
\multiput(66.08,26.67)(0,2.13){3}{\line(0,1){1.07}}
\put(66.08,26.67){\vector(0,-1){0.12}}
\linethickness{0.3mm}
\multiput(67.5,25.33)(0,1.9){4}{\line(0,1){0.95}}
\put(67.5,25.33){\vector(0,-1){0.12}}
\linethickness{0.3mm}
\multiput(68.92,23.33)(0,1.93){5}{\line(0,1){0.96}}
\put(68.92,23.33){\vector(0,-1){0.12}}
\linethickness{0.3mm}
\multiput(70.33,23.33)(0,1.93){5}{\line(0,1){0.96}}
\put(70.33,23.33){\vector(0,-1){0.12}}
\linethickness{0.3mm}
\multiput(71.75,24)(0,2.29){4}{\line(0,1){1.14}}
\put(71.75,24){\vector(0,-1){0.12}}
\linethickness{0.3mm}
\multiput(73.17,25.33)(0,1.9){4}{\line(0,1){0.95}}
\put(73.17,25.33){\vector(0,-1){0.12}}
\linethickness{0.3mm}
\multiput(76,28)(0,2.67){2}{\line(0,1){1.33}}
\put(76,28){\vector(0,-1){0.12}}
\linethickness{0.3mm}
\multiput(77.42,30)(0,4){1}{\line(0,1){2}}
\put(77.42,30){\vector(0,-1){0.12}}
\linethickness{0.3mm}
\multiput(59,30.67)(0,2.67){1}{\line(0,1){1.33}}
\put(59,30.67){\vector(0,-1){0.12}}
\linethickness{0.3mm}
\multiput(60.42,30)(0,4){1}{\line(0,1){2}}
\put(60.42,30){\vector(0,-1){0.12}}
\linethickness{0.3mm}
\multiput(61.83,29.33)(0,1.78){2}{\line(0,1){0.89}}
\put(61.83,29.33){\vector(0,-1){0.12}}
\linethickness{0.3mm}
\multiput(63.25,28.67)(0,2.22){2}{\line(0,1){1.11}}
\put(63.25,28.67){\vector(0,-1){0.12}}
\put(33,5){\makebox(0,0)[cc]{piano}}

\put(38.46,8){\makebox(0,0)[cc]{horses}}

\put(51,5){\makebox(0,0)[cc]{motor}}

\put(70,5){\makebox(0,0)[cc]{math}}

\end{picture}

